Conditions for the equivalence between IQC and graph separation stability results

This paper provides a link between time-domain and frequency-domain stability results in the literature. Specifically, we focus on the comparison between stability results for a feedback interconnection of two nonlinear systems stated in terms of frequency-domain conditions. While the Integral Quadratic Constrain (IQC) theorem can cope with them via a homotopy argument for the Lurye problem, graph separation results require the transformation of the frequency-domain conditions into truncated time-domain conditions. To date, much of the literature focuses on "hard" factorizations of the multiplier, considering only one of the two frequency-domain conditions. Here it is shown that a symmetric, "doubly-hard" factorization is required to convert both frequency-domain conditions into truncated time-domain conditions. By using the appropriate factorization, a novel comparison between the results obtained by IQC and separation theories is then provided. As a result, we identify under what conditions the IQC theorem may provide some advantage.

==> lure.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Oct 11 09:13:48 BST 2014
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="60" y-min="0" y-max="30" auto-bounding="true">
%<multicurve right-arrow= "head"
%	 points= "(0,25);(0,25);(7.5,25);(7.5,25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(25,5);(25,5);(10,5);(10,5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(10,5);(10,5);(10,22.5);(10,22.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(12.5,25);(12.5,25);(25,25);(25,25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(35,25);(35,25);(50,25);(50,25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(50,25);(50,25);(50,7.5);(50,7.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(47.5,5);(47.5,5);(35,5);(35,5)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(0,30)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$r_1$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(42.5,30)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$y_1$
%</text>
%<parallelogram p3= "(35,20)"
%	 p2= "(35,30)"
%	 p1= "(25,30)"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(35,0)"
%	 p2= "(35,10)"
%	 p1= "(25,10)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\phi$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$G$
%</text>
%<ellipse p3= "(12.5,22.5)"
%	 p2= "(12.5,27.5)"
%	 p1= "(7.5,27.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(12.5,20)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$-$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(17.5,30)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$u_1$
%</text>
%<ellipse p3= "(52.5,2.5)"
%	 p2= "(52.5,7.5)"
%	 p1= "(47.5,7.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(60,5);(60,5);(52.5,5);(52.5,5)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(60,2.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$r_2$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(42.5,2.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$u_2$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(17.5,2.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$y_2$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.8}\fi
\unitlength \JPicScale mm
\begin{picture}(60,30)(0,0)
\linethickness{0.3mm}
\put(0,25){\line(1,0){7.5}}
\put(7.5,25){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(10,5){\line(1,0){15}}
\linethickness{0.3mm}
\put(10,5){\line(0,1){17.5}}
\put(10,22.5){\vector(0,1){0.12}}
\linethickness{0.3mm}
\put(12.5,25){\line(1,0){12.5}}
\put(25,25){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(35,25){\line(1,0){15}}
\linethickness{0.3mm}
\put(50,7.5){\line(0,1){17.5}}
\linethickness{0.3mm}
\put(35,5){\line(1,0){12.5}}
\put(35,5){\vector(-1,0){0.12}}
\put(0,30){\makebox(0,0)[cc]{$r_1$}}

\put(42.5,30){\makebox(0,0)[cc]{$y_1$}}

\linethickness{0.3mm}
\put(25,30){\line(1,0){10}}
\put(25,20){\line(0,1){10}}
\put(35,20){\line(0,1){10}}
\put(25,20){\line(1,0){10}}
\linethickness{0.3mm}
\put(25,10){\line(1,0){10}}
\put(25,0){\line(0,1){10}}
\put(35,0){\line(0,1){10}}
\put(25,0){\line(1,0){10}}
\put(30,5){\makebox(0,0)[cc]{$\Delta$}}

\put(30,25){\makebox(0,0)[cc]{$G$}}

\linethickness{0.3mm}
\put(10,25){\circle{5}}

%\put(12.5,20){\makebox(0,0)[cc]{$-$}}

\put(17.5,30){\makebox(0,0)[cc]{$u_1$}}

\linethickness{0.3mm}
\put(50,5){\circle{5}}

\linethickness{0.3mm}
\put(52.5,5){\line(1,0){7.5}}
\put(52.5,5){\vector(-1,0){0.12}}
\put(60,2.5){\makebox(0,0)[cc]{$r_2$}}

\put(42.5,2.5){\makebox(0,0)[cc]{$u_2$}}

\put(17.5,2.5){\makebox(0,0)[cc]{$y_2$}}

\end{picture}

